Defining quantum divergences via convex optimization

We introduce a new quantum R\'enyi divergence $D^{\#}_{\alpha}$ for $\alpha \in (1,\infty)$ defined in terms of a convex optimization program. This divergence has several desirable computational and operational properties such as an efficient semidefinite programming representation for states and channels, and a chain rule property. An important property of this new divergence is that its regularization is equal to the sandwiched (also known as the minimal) quantum R\'enyi divergence. This allows us to prove several results. First, we use it to get a converging hierarchy of upper bounds on the regularized sandwiched $\alpha$-R\'enyi divergence between quantum channels for $\alpha > 1$. Second it allows us to prove a chain rule property for the sandwiched $\alpha$-R\'enyi divergence for $\alpha > 1$ which we use to characterize the strong converse exponent for channel discrimination. Finally it allows us to get improved bounds on quantum channel capacities.

==> dsharp_pure_plot_epsilon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%
\pgfplotstableread{
   eps  Dhat  Dtilde  Dsharp
   0.000010000000000   1.000000000000000   0.001979612414616   0.064948649461560
   0.000012890103671   1.000000000000000   0.002341569450270   0.071441231473763
   0.000016615477265   1.000000000000000   0.002769366330080   0.078550560264805
   0.000021417522448   1.000000000000000   0.003274877638815   0.086329262360317
   0.000027607408473   1.000000000000000   0.003872088981550   0.094833289874017
   0.000035586235731   1.000000000000000   0.004577462903480   0.104122012789102
   0.000045871026782   1.000000000000000   0.005410365310150   0.114258043980299
   0.000059128229072   1.000000000000000   0.006393561448295   0.125307067064392
   0.000076216900261   1.000000000000000   0.007553791545419   0.137337574235710
   0.000098244374584   1.000000000000000   0.008922437244655   0.150420679395882
   0.000126638017347   1.000000000000000   0.010536290953114   0.164629215112980
   0.000163237717228   1.000000000000000   0.012438441062730   0.180037612870245
   0.000210415109807   1.000000000000000   0.014679286581729   0.196720624869649
   0.000271227257933   1.000000000000000   0.017317694862295   0.214752379777029
   0.000349614747313   1.000000000000000   0.020422315591094   0.234205092144158
   0.000450657033775   1.000000000000000   0.024073062704448   0.255147361900893
   0.000580901588538   1.000000000000000   0.028362772969355   0.277642329707312
   0.000748788169884   1.000000000000000   0.033399045064540   0.301745317795258
   0.000965195713735   1.000000000000000   0.039306255352663   0.327500956788360
   0.001244147281276   1.000000000000000   0.046227735182086   0.354940330922695
   0.001603718743751   1.000000000000000   0.054328078243017   0.384077276336132
   0.002067210086592   1.000000000000000   0.063795523638343   0.414904146193352
   0.002664655232571   1.000000000000000   0.074844328912364   0.447387454736323
   0.003434768219505   1.000000000000000   0.087717004815466   0.481462598333634
   0.004427451843494   1.000000000000000   0.102686226974711   0.517028716785910
   0.005707031326057   1.000000000000000   0.120056165059207   0.553942609752306
   0.007356422544596   1.000000000000000   0.140162872692084   0.592012684517047
   0.009482504924681   1.000000000000000   0.163373255166526   0.630992710529874
   0.012223047153898   1.000000000000000   0.190081968858065   0.670575651286053
   0.015755634498807   1.000000000000000   0.220705394625557   0.710387905884904
   0.020309176209047   1.000000000000000   0.255671550019382   0.749984393050027
   0.026178738680524   1.000000000000000   0.295404433208446   0.788845191598577
   0.033744665556542   1.000000000000000   0.340300775449993   0.826374852556804
   0.043497223736375   1.000000000000000   0.390696427902371   0.861906211043341
   0.056068372335831   1.000000000000000   0.446818451282356   0.894711751860448
   0.072272713206762   1.000000000000000   0.508717080199561   0.924027744461401
   0.093160276581255   1.000000000000000   0.576168429788131   0.949099672925276
   0.120084562314231   1.000000000000000   0.648532706613235   0.969262967224735
   0.154790245750538   1.000000000000000   0.724540716718778   0.984076983077784
   0.199526231496888   1.000000000000000   0.801956430936513   0.993528519561780
}\datatable

\newcommand{\drawDsharpPlot}[1]{%
\begin{tikzpicture}
\begin{axis}[%
width=2in,
height=1.25in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.2,
ymin=0,
ymax=1.1,
ylabel style={rotate=-90},
xlabel={$\eps$},
ylabel={},
xtick={0,0.05,0.1,0.15,0.2},
xticklabel style={/pgf/number format/fixed},
title={$\alpha=3/2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [dotted,  color=black,  line width=1.0pt] table[x=eps, y=Dhat]{\datatable} node[below,pos=0.1] {$\widehat{D}$};
\addplot [smooth,color=mycolor1, dashed, line width=1.0pt] table[x=eps, y=Dtilde]{\datatable} node[above,pos=0.8] {$\widetilde{D}$};
\ifnum#1=1
\addplot [smooth,color=mycolor2, line width=2.0pt] table[x=eps, y=Dsharp]{\datatable} node[below,pos=0.8] {$\newD$};
\fi
\end{axis}
\end{tikzpicture}%
}

==> dsharp_pure_plot_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.25in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=4,
ymin=0,
ymax=1.1,
ylabel style={rotate=-90},
xlabel={$\alpha$},
ylabel={$D$},
xtick={1,1.5,2,2.5,3,3.5,4},
title={$\varepsilon=10^{-3}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%%%%%%%%% Dhat %%%%%%%%%
\addplot [color=black, line width=1.0pt,dotted,forget plot]
  table[row sep=crcr]{%
4	1\\
1.03225806451613	1\\
} node[below,pos=0.5] {$\widehat{D}$};
%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%
% 10^{-1}

%\addplot [smooth,color=mycolor1, line width=2.0pt]
%  table[row sep=crcr]{%
%4	0.944521478253579\\
%2	0.936602399593803\\
%1.5	0.955244835494014\\
%1.33333333333333	0.970856108204744\\
%1.14285714285714	0.995035256628278\\
%1.06666666666667	0.999854992713572\\
%1.03225806451613	1.00000002890077\\
%};
%\addlegendentry{$\eps=10^{-1}$}
%
%\addplot [smooth,color=mycolor1, dashed, line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%4	0.826003053006207\\
%2	0.678071905112637\\
%1.5	0.595909480560466\\
%1.33333333333333	0.559706252324429\\
%1.14285714285714	0.511155324897467\\
%1.06666666666667	0.489316216400919\\
%1.03225806451613	0.478971284196783\\
%};

%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%
% 10^{-2}

%\addplot [smooth,color=mycolor2, line width=2.0pt]
%  table[row sep=crcr]{%
%4	0.741542125546674\\
%2	0.642319350683335\\
%1.5	0.639238975185706\\
%1.33333333333333	0.660613128560045\\
%1.14285714285714	0.747433771125887\\
%1.06666666666667	0.849012914141883\\
%1.03225806451613	0.934949088179841\\
%};
%\addlegendentry{$\eps=10^{-2}$}
%
%\addplot [smooth,color=mycolor2, dashed, line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%4	0.524874655841257\\
%2	0.261828635492258\\
%1.5	0.168660356660002\\
%1.33333333333333	0.137501682452887\\
%1.14285714285714	0.103721719596325\\
%1.06666666666667	0.091165972282008\\
%1.03225806451613	0.0857341962398232\\
%};
%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%
% 10^{-3}
\addplot [smooth,color=mycolor2, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4	0.523876798561143\\
2	0.362156516791363\\
1.5	0.331227634402546\\
1.33333333333333	0.334933884719728\\
1.14285714285714	0.383511520071417\\
1.06666666666667	0.465506430370875\\
1.03225806451613	0.569805156248011\\
} node[above,pos=0.5] {$\newD$};
%\addlegendentry{$\eps=10^{-3}$}

\addplot [smooth,color=mycolor1, dashed, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4	0.314429915374535\\
2	0.088431901576697\\
1.5	0.0402076371440934\\
1.33333333333333	0.0280545512793117\\
1.14285714285714	0.017256948247557\\
1.06666666666667	0.0139010211354024\\
1.03225806451613	0.0125634771586205\\
} node[above,pos=0.5] {$\widetilde{D}$};

%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%
% 10^{-4}

%\addplot [smooth,color=mycolor4, line width=2.0pt]
%  table[row sep=crcr]{%
%4	0.350661418742541\\
%2	0.184710732672224\\
%1.5	0.15137337840201\\
%1.33333333333333	0.147544806019917\\
%1.14285714285714	0.164383781017197\\
%1.06666666666667	0.202502180303609\\
%1.03225806451613	0.257749484582421\\
%};
%\addlegendentry{$\eps=10^{-4}$}
%
%\addplot [smooth,color=mycolor4, dashed, line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%4	0.183294311498675\\
%2	0.0285677377538121\\
%1.5	0.00902661345518463\\
%1.33333333333333	0.00533549895544827\\
%1.14285714285714	0.00263956713902391\\
%1.06666666666667	0.0019406929103738\\
%1.03225806451613	0.00168397489468653\\
%};
%%%%%%%%%%%%%%%%%%%%

\end{axis}
\end{tikzpicture}%

==> plot_amplitude_damping_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
at={(1.048in,0.726in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1.05,
xlabel={$\gamma$},
ylabel style={rotate=-90},
ylabel={$D$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.999999999818654\\
0.025	0.96718528654409\\
0.05	0.940543750734257\\
0.1	0.892500444843272\\
0.2	0.804555240572948\\
0.3	0.720122479705461\\
0.4	0.635511735376004\\
0.5	0.548461571846658\\
0.6	0.457092901698822\\
0.7	0.359366802001355\\
0.8	0.252870119674115\\
0.9	0.134475360686317\\
0.95	0.0695631387394038\\
1	0\\
};
\addlegendentry{Bound $\min_{\cM \in \cV_{\Theta}} \newD_{\alpha}(\cN_{\gamma} \| \cM)$}

\addplot [color=mycolor2, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0	0.999999999818654\\
0.025	0.96718528654409\\
0.05	0.940469934357659\\
0.1	0.888566126404789\\
0.2	0.794424751480545\\
0.3	0.706361308285264\\
0.4	0.620356490546093\\
0.5	0.533858545349676\\
0.6	0.444629188190253\\
0.7	0.35022999428678\\
0.8	0.247640021262488\\
0.9	0.132803513966608\\
0.95	0.069091693177106\\
1	-1.52690683627117e-10\\
};
\addlegendentry{Bound $\frac{1}{3} \newD_{2}(\cN_{\gamma}^{\otimes 3} \| \cM^{\otimes 3})$}

\addplot [color=mycolor3, line width=1.5pt, dotted]
  table[row sep=crcr]{%
0	1.0000122376519\\
0.025	0.981864556738505\\
0.05	0.963487028379919\\
0.1	0.926003073430793\\
0.2	0.848000492348132\\
0.3	0.765541627600207\\
0.4	0.678077466946298\\
0.5	0.584967868575473\\
0.6	0.48543167442716\\
0.7	0.378517121200577\\
0.8	0.263035706749808\\
0.9	0.137512932339375\\
0.95	0.0703955823322711\\
1	0\\
};
\addlegendentry{Bound $\min_{\cM \in \cV_{\Theta}} \widehat{D}_{\alpha}(\cN_{\gamma} \| \cM)$~\cite{FF19}}

\end{axis}
\end{tikzpicture}%
